Generalization in Federated Learning: A Conditional Mutual Information Framework

Federated learning (FL) is a widely adopted privacy-preserving distributed learning framework, yet its generalization performance remains less explored compared to centralized learning. In FL, the generalization error consists of two components: the out-of-sample gap, which measures the gap between the empirical and true risk for participating clients, and the participation gap, which quantifies the risk difference between participating and non-participating clients. In this work, we apply an information-theoretic analysis via the conditional mutual information (CMI) framework to study FL's two-level generalization. Beyond the traditional supersample-based CMI framework, we introduce a superclient construction to accommodate the two-level generalization setting in FL. We derive multiple CMI-based bounds, including hypothesis-based CMI bounds, illustrating how privacy constraints in FL can imply generalization guarantees. Furthermore, we propose fast-rate evaluated CMI bounds that recover the best-known convergence rate for two-level FL generalization in the small empirical risk regime. For specific FL model aggregation strategies and structured loss functions, we refine our bounds to achieve improved convergence rates with respect to the number of participating clients. Empirical evaluations confirm that our evaluated CMI bounds are non-vacuous and accurately capture the generalization behavior of FL algorithms.

==> superplot.tex <==

\begin{tikzpicture}[
    font=\small,
    every node/.style={align=center},
    node distance=0.8cm,
    >=stealth
]

% 1) Meta-distribution at the top
\node[draw, rounded corners, thick, minimum width=3cm, minimum height=1cm] 
    (meta) {Meta-Distribution $\mathcal{D}$};

% 2) Superclient box
\node[draw, thick, rounded corners, minimum width=4.5cm, minimum height=1cm, below=of meta] 
    (superclient) {\Large Superclient $\tilde{\mu}$};

\draw[->, thick] (meta.south) -- (superclient.north)
    node[midway, right] {Draw $K \times 2$ clients};

% 3) Matrix of superclient with explicit names
\matrix (mumus) [
    matrix of nodes,
    below=0.2cm of superclient,
    nodes in empty cells,
    nodes={draw, minimum width=1.2cm, minimum height=0.7cm},
    column sep=0.2cm,
    row sep=0.1cm
]
{
  \node[draw, fill=gray!30] (mu-1-0) {$\tilde{\mu}_{1,0}$}; &  \node (mu-1-1) {$\tilde{\mu}_{1,1}$}; \\
  \node (mu-2-0) {$\tilde{\mu}_{2,0}$}; & \node[draw, fill=gray!30] (mu-2-1) {$\tilde{\mu}_{2,1}$}; \\
  \node (mu-3-0) {$\vdots$};  & $\vdots$   \\
  \node[draw, fill=gray!30] (mu-K-0) {$\tilde{\mu}_{K,0}$}; & \node (mu-K-1) {$\tilde{\mu}_{K,1}$}; \\
};

% 4) Bernoulli variables V_i on the left of each row
% \foreach \i in {1,2}
% {
%     \node[left=0.9cm of mu-\i-0] (V\i) {$V_\i$};
%     \draw[->] (V\i.east) -- (mu-\i-0.west);
% }
\node[left=0.9cm of mu-1-0] (Vk) {$V_1=0$};
\draw[->] (Vk.east) -- (mu-1-0.west);
\node[left=0.9cm of mu-2-0] (Vk) {$V_2=1$};
\draw[->] (Vk.east) -- (mu-2-0.west);
\node[left=0.9cm of mu-3-0] (Vk) {$V_i$};
\draw[->] (Vk.east) -- (mu-3-0.west);
\node[left=0.9cm of mu-K-0] (Vk) {$V_K=0$};
\draw[->] (Vk.east) -- (mu-K-0.west);

% 5) Participating client box
\node[draw, fill=gray!20, thick, rounded corners,
      minimum width=5.5cm, minimum height=0.8cm,
      below=0.8cm of mumus, 
] (participating) {\Large Participating Clients (Selected by $V$)};

\draw[->, thick] (mumus.south) -- (participating.north);

% 6) Supersample Matrices 
\node[below=1cm of participating] (arrowSupersample) {};
\draw[->, thick] (participating.south) -- (arrowSupersample.north)
    node[midway, right] {Generate Supersamples};

\node[draw, fill=gray!20, thick, rounded corners, minimum width=4.5cm, minimum height=1cm, below=1cm of participating] 
    (supersample) {\Large e.g., Supersample $\widetilde{Z}^{i,V_i}\sim\tilde{\mu}_{i,V_i}$};

\matrix (Zsupers) [
    matrix of nodes,
    below=0.2cm of supersample,
    nodes in empty cells,
    nodes={draw, minimum width=1.6cm, minimum height=0.7cm},
    column sep=0.2cm,
    row sep=0.1cm
]
{
  \node[draw, fill=blue!20] (Z-1-0) {$\widetilde{Z}_{1,0}^{i,V_i}$}; &  \node (Z-1-1)[draw, fill=red!20] {$\widetilde{Z}_{1,1}^{i,V_i}$}; \\
  \node[draw, fill=blue!20]  (Z-2-0) {$\widetilde{Z}_{2,0}^{i,V_i}$}; & \node[draw, fill=red!20] (Z-2-1) {$\widetilde{Z}_{2,1}^{i,V_i}$}; \\
  \node (Z-i-0) {$\vdots$};   & $\vdots$   \\
  \node[draw, fill=red!20] (Z-n-0) {$\widetilde{Z}_{n,0}^{i,V_i}$}; & \node[draw, fill=blue!20]  (Z-n-1) {$\widetilde{Z}_{n,1}^{i,V_i}$}; \\
};

% 7) U for each row
% \foreach \i in {1,2}
% {
%     \node[left=1.0cm of Z-\i-0] (U\i) {$U_{\i}^{i,V_i}$};
%     \draw[->] (U\i.east) -- (Z-\i-0.west);
% }
\node[left=1.0cm of Z-1-0] (Un) {$U_{1}^{i,V_i}=0$};
\draw[->] (Un.east) -- (Z-1-0.west);
\node[left=1.0cm of Z-2-0] (Un) {$U_{2}^{i,V_i}=0$};
\draw[->] (Un.east) -- (Z-2-0.west);
\node[left=1.0cm of Z-i-0] (Un) {$U_{i}^{i,V_i}$};
\draw[->] (Un.east) -- (Z-i-0.west);
\node[left=1.0cm of Z-n-0] (Un) {$U_{n}^{i,V_i}=1$};
\draw[->] (Un.east) -- (Z-n-0.west);

% 8) Training and testing samples
\node[draw, thick, fill=blue!20, rounded corners, 
      minimum width=3cm, minimum height=1cm,
      below left=1.0cm and 1.8cm of Zsupers] (train) 
      {\Large Training Samples $S_i$};
\node[draw, thick, fill=red!20, rounded corners, 
      minimum width=3cm, minimum height=1cm,
      below right=1.0cm and 1.8cm of Zsupers] (test) 
      {\Large Test Samples};

\draw[->, thick] (Zsupers.south west) to[out=-90,in=90] 
    node[midway, left] {$\widetilde{Z}^{i,V_i}_{U^{i,V_i}}$}
    (train.north);
\draw[->, thick] (Zsupers.south east) to[out=-90,in=90] 
    node[midway, right] {$\widetilde{Z}^{i,V_i}_{\overline{U}^{i,V_i}}$}
    (test.north);

\end{tikzpicture}

